Analysis of Theta^+ production in K^+Xe collisions

The reaction K^+Xe->K^0pX is investigated in a meson-exchange model including rescattering of the secondary protons with the aim to analyze the evidence for the Theta^+(1540) resonance reported by the DIANA collaboration. We confirm that the kinematical cuts introduced by the DIANA collaboration efficiently suppress the background to the K^+n->K^0p reaction which may contribute to the Theta^+(1540) production. We find that these kinematical cuts do not produce a narrow structure in the K^0p effective mass spectra near 1540 MeV. We study the effect of a narrow Theta^+ resonance of both positive and negative parity in comparison with the DIANA data. We show that the K^+Xe->K^0pX calculations without Theta^+ contribution as well as the results obtained with a Theta^+ width of 1 MeV are in comparably good agreement with the DIANA results. More dedicated experiments are called for to establish this exotic baryon resonance.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

